Recognizers for Graph-Encoding Languages

We introduce recurrent incidence automata (RIAs), a new automaton model motivated by a decomposition of certain two-stack visibly pushdown computations. The decomposition separates vertex-local finite-state computations from recurrent one-stack interfaces connecting consecutive vertices. The construction is motivated by a two-stack visibly pushdown encoding of arbitrary ordered graphs whose strings admit a unique factorization into center-foldable vertex-local factors and whose auxiliary stack is empty at every factor boundary. Folding each factor into a sequence of pair symbols yields a local interface transformation. An RIA consists of a finite-state unit that computes these transformations and a recurrent layer that composes them across consecutive factors. Rather than manipulating an internal pushdown store, RIAs externalize long-range stack memory into recurrent interfaces between local computations. We show that nondeterministic RIA languages are closed under union, intersection, concatenation, Kleene-*, and reversal. Deterministic RIAs are closed under Boolean operations, although emptiness remains undecidable.

==> fig-computation.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\normalsize,
    every node/.style={align=center},
    box/.style={draw, rounded corners=2pt, minimum height=7mm},
    tape/.style={draw, minimum width=10mm, inner sep=0pt, minimum height=7mm},
    dtape/.style={draw, minimum width=20mm, inner sep=0pt, minimum height=7mm},
    tape5/.style={draw, minimum width=13mm, inner sep=0pt, minimum height=7mm},
    tape3/.style={draw, minimum width=8mm, inner sep=0pt, minimum height=7mm},
    tape4/.style={draw, minimum width=7mm, inner sep=0pt, minimum height=7mm},
    tape2/.style={draw, minimum width=12mm, inner sep=0pt, minimum height=7mm},
    tape22/.style={draw, minimum width=26.5mm, inner sep=0pt, minimum height=7mm},
    tape20/.style={draw, minimum width=21mm, inner sep=0pt, minimum height=7mm},
    tape2i/.style={draw=none,fill=none, minimum width=15mm, inner sep=0pt, minimum height=7mm},
    stack/.style={draw, minimum width=12mm, inner sep=0pt, minimum height=10mm},
    stack2/.style={draw, minimum width=4mm, inner sep=0pt, minimum height=3mm},
    unit/.style={draw, rounded corners=3pt, fill=gray!5},
    factor1/.style={fill=green!15},
    factor2/.style={fill=yellow!20},
    factor3/.style={fill=violet!15},
    factor4/.style={fill=red!10},
    item/.style={circle,draw,thick,align=center},
    itemc/.style={item,on chain,join},
    unitde/.style={unit, minimum width=12mm, on chain, join},
    unitc/.style={draw, rounded corners=0pt, minimum width=12mm, minimum height=7mm, fill=red!5, on chain, join}
]
\begin{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% LEFT PANEL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font=\bfseries, text=green!40!black] at (-4.5,4.7) {Input};
\node[font=\bfseries, text=green!40!black] at (-4.45,4.3) {stack};
 \foreach \y/\lab in {
  1/{$\rho$}, 2/{$\gamma_n$}, 3/{\raisebox{1ex}{\scalebox{.8}{$\vdots$}}}, 4/{$\gamma_2$}, 5/{$\gamma_1$}
 }{\node[tape2, very thick, fill=yellow!10] (s\y) at (-4.5,\y*.7) {\scalebox{1.3}{\lab}};}
\node[font=\bfseries, text=green!40!black] at (4,4.7) {Output};
\node[font=\bfseries, text=green!40!black] at (4.1,4.3) {stack};
 \foreach \y/\lab in {
  1/{$\rho$}, 2/{$\gamma'_n$}, 3/{\raisebox{1ex}{\scalebox{.8}{$\vdots$}}}, 4/{$\gamma'_2$}, 5/{$\gamma'_1$}
 }{ \node[tape2, very thick, fill=violet!10] (t\y) at (4.1,\y*.7) {\scalebox{1.3}{\lab}}; }
\node[font=\bfseries, text=green!40!black] at (2.3,1+4.5) {Folded};
\node[font=\bfseries, text=green!40!black] at (2.4,1+4.1) {factor};
\foreach \x/\lab in {
  0/{$x_1$}, 1/{$x_2$}, 2/{$\cdots$}, 3/{$x_n$}
}{ \node[tape2, very thick, fill=green!10] (ft\x) at (\x*1.2-3,1+4.3) {\scalebox{1.3}{\lab}}; }
%%% braces under code word
%\draw[decorate, decoration={brace,mirror,amplitude=4pt}, blue] (-4,5.8)--(-0.05,5.8)
%node[midway,below=4pt]{\scriptsize left half};
%%% unit
\node[unit, minimum width=5.8cm, minimum height=4.35cm] (U) at (0,1+1.5) {};
\node[font=\bfseries, text=green!40!black] at (0,4.3) {\scalebox{1.2}{RIA Unit $U$}};
%%% internal rows
\foreach \y/\a/\b/\c/\d/\e in {
 0/{$x_1$}/{$\gamma_1$}/{$\gamma_1'$}/{$q_0$}/{$q_1$}, 
 1/{$x_2$}/{$\gamma_2$}/{$\gamma_2'$}/{$q_1$}/{$q_2$}, 
 2/{\raisebox{0ex}{$\cdots$}}/{\raisebox{0ex}{$\cdots$}}/{\raisebox{0ex}{$\cdots$}}/{\raisebox{0ex}{$\cdots$}}/{\raisebox{0ex}{$\cdots$}},
 3/{$x_n$}/{$\gamma_n$}/{$\gamma_n'$}/{$q_{n-1}$}/{$q_{n}$}
}{
%\node[tape2, fill=blue!5]    at (-2.3,\y*-.8+2) {\a};  % driving pairs
%\node at (1.7,\y*-.8+2) {$\rightarrow$};               % arrow
\node[tape2i]                at (\y*1.2-1.9,1.7+2)    {\scalebox{1.3}{\d}};
\node[tape2, fill=green!10]  at (\y*1.2-1.9,1.7+1.3)  {\scalebox{1.3}{\a}};  % driving pairs
\node[tape2, fill=yellow!10] at (\y*1.2-1.9,1.7+0.6)  {\scalebox{1.3}{\b}};
\node[tape2, fill=violet!10] at (\y*1.2-1.9,1.7-0.1)  {\scalebox{1.3}{\c}};
\node[tape2i]                at (\y*1.2-1.9,1.7-0.8)  {\scalebox{1.3}{\e}};
}
%%% arrows
\draw[dashed,thick,->] (-3.85,2.3)--(-2.48,2.3);
\draw[dashed,thick,->] (2.3,1.6)--(3.47,1.6);
\draw[dashed,thick,->] (-3.4,1+3.9)--(-3.4,1+2.1)--(-2.48,1+2.1); 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% RIGHT PANEL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=10cm,yshift=3.5cm,]
\begin{scope}[start chain=going right,nodes=unitc,every
 join/.style={-latex,very thick},local bounding box=chain]
 \path node[unit] (A0) {\scalebox{1.3}{$U$}} node[unit] (A1) {\scalebox{1.3}{$U$}} node[unit] (A2) {\scalebox{1.3}{$U$}} node[unit,xshift=2em] (At) {\scalebox{1.3}{$U$}};
 \end{scope}
 \node[left=1em of chain,scale=2] (eq) {$=$};
 \node[unit, left=2em of eq] (AL) {\scalebox{1.3}{$U$}};
 \path (AL.west) ++ (-1em,2em) coordinate (aux);
 \draw[very thick,-latex,rounded corners] (AL.east) -| ++ (1em,2em) -- (aux) 
 |- (AL.west);
 \foreach \X in {0,1,2,t} {
   \draw[very thick,unitc,-latex] (A\X.north) -- ++ (0,2em)
    node[above,tape2,fill=violet!10] (h\X) {\scalebox{1.3}{$\sigma_\X$}};
   \draw[very thick,unitc,latex-] (A\X.south) -- ++ (0,-2em)
    node[below,tape2,fill=green!10] (x\X) {\scalebox{1.3}{$\phi(\tau_\X)$}};
   \node[below=3ex of x\X,tape20,very thick] (tau\X) {\scalebox{1.3}{$\tau_\X$}};
   \draw[very thick,-latex] (tau\X.north) -- (x\X.south);
 }
 \draw[white,line width=0.8ex] (AL.north) -- ++ (0,1.9em);
 \draw[very thick,-latex] (AL.north) -- ++ (0,2.2em)
 node[above,tape2,fill=violet!10] {\scalebox{1.3}{$\sigma_t$}};
 \draw[very thick,latex-] (AL.south) -- ++ (0,-2em)
 node[below,tape2,fill=green!10] {\scalebox{1.3}{$\phi(\tau_t)$}};
 \path (x2) -- (xt) node[midway,scale=1,font=\bfseries] {\dots};
 \path (tau2) -- (taut) node[midway,scale=1,font=\bfseries] {\dots};

\node[font=\bfseries, blue, anchor=west] at (4.8,0.7) {Intermediate};
\node[font=\bfseries, blue, anchor=west] at (5.2,0.35) {stacks};
%\node[font=\bfseries, blue, anchor=west] at (8.1,1.5) {$\in H?$};
\node[font=\bfseries, blue, anchor=west] at (-2.3,1.6) {Output};
\node[font=\bfseries, blue, anchor=west] at (-2.2,1.25) {carrier};
\node[font=\bfseries, blue, anchor=west] at (-2.3,-1.25) {Folded};
\node[font=\bfseries, blue, anchor=west] at (-2.25,-1.6) {factors};
\node[font=\bfseries, blue, anchor=west] at (-2.5,-2.5) {Input};
\node[font=\bfseries, blue, anchor=west] at (-2.6,-2.85) {factors};

\end{scope}
\end{tikzpicture}
\endinput

%%% arrows
%\foreach \x in {0,1,2}{ \draw[->] (\x*2.7-1.1,1.2)--(\x*2.7-0.1,1.2); }

%%% composition equation



